How communicatively optimal are exact numeral systems? Once more on lexicon size and morphosyntactic complexity

Recent research argues that exact recursive numeral systems optimize communicative efficiency by balancing a tradeoff between the size of the numeral lexicon and the average morphosyntactic complexity (roughly length in morphemes) of numeral terms. We argue that previous studies have not characterized the data in a fashion that accounts for the degree of complexity languages display. Using data from 52 genetically diverse languages and an annotation scheme distinguishing between predictable and unpredictable allomorphy (formal variation), we show that many of the world's languages are decisively less efficient than one would expect. We discuss the implications of our findings for the study of numeral systems and linguistic evolution more generally.

==> complexity_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2026-02-07 11:19:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (722.70,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (343.98,267.01);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (343.98,267.01);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 76.24) --
	(343.98, 76.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,145.87) --
	(343.98,145.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,215.50) --
	(343.98,215.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.04, 30.69) --
	( 80.04,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.90, 30.69) --
	(170.90,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.75, 30.69) --
	(261.75,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 41.43) --
	(343.98, 41.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,111.06) --
	(343.98,111.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,180.68) --
	(343.98,180.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,250.31) --
	(343.98,250.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.61, 30.69) --
	( 34.61,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.47, 30.69) --
	(125.47,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.33, 30.69) --
	(216.33,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.18, 30.69) --
	(307.18,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.24,256.27) --
	( 52.78,192.57) --
	( 57.32,158.10) --
	( 61.87,135.56) --
	( 66.41,119.49) --
	( 70.95,108.30) --
	( 75.50, 99.53) --
	( 80.04, 92.93) --
	( 84.58, 85.53) --
	( 89.13, 83.48) --
	( 93.67, 79.57) --
	( 98.21, 75.71) --
	(102.75, 72.34) --
	(107.30, 69.73) --
	(111.84, 67.41) --
	(116.38, 65.34) --
	(120.93, 62.94) --
	(125.47, 61.68) --
	(130.01, 60.21) --
	(134.55, 58.88) --
	(139.10, 57.76) --
	(143.64, 56.74) --
	(148.18, 55.81) --
	(152.73, 54.95) --
	(157.27, 54.16) --
	(161.81, 53.43) --
	(166.35, 52.75) --
	(170.90, 52.12) --
	(175.44, 51.53) --
	(179.98, 50.98) --
	(184.53, 50.64) --
	(189.07, 50.21) --
	(193.61, 49.40) --
	(198.15, 49.06) --
	(202.70, 48.73) --
	(207.24, 48.43) --
	(211.78, 48.14) --
	(216.33, 47.86) --
	(220.87, 47.60) --
	(225.41, 47.35) --
	(229.95, 47.11) --
	(234.50, 46.88) --
	(239.04, 46.66) --
	(243.58, 46.45) --
	(248.13, 46.25) --
	(252.67, 46.07) --
	(257.21, 45.88) --
	(261.75, 45.70) --
	(266.30, 41.43) --
	(275.38, 46.41) --
	(279.93, 41.57) --
	(289.01, 41.69) --
	(293.55, 41.56) --
	(298.10, 41.55) --
	(307.18, 41.55) --
	(311.73, 41.65) --
	(316.27, 41.65) --
	(320.81, 41.64) --
	(325.36, 41.63) --
	(329.90, 41.53);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58,105.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.38, 94.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.93, 75.38) circle (  1.96);
\definecolor{drawColor}{RGB}{30,65,97}
\definecolor{fillColor}{RGB}{30,65,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.04, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{85,176,245}
\definecolor{fillColor}{RGB}{85,176,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.73, 75.38) circle (  1.96);
\definecolor{drawColor}{RGB}{83,170,238}
\definecolor{fillColor}{RGB}{83,170,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.21, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{33,71,105}
\definecolor{fillColor}{RGB}{33,71,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.04, 97.19) circle (  1.96);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.04,111.63) circle (  1.96);
\definecolor{drawColor}{RGB}{67,139,196}
\definecolor{fillColor}{RGB}{67,139,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.67, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{26,58,87}
\definecolor{fillColor}{RGB}{26,58,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{26,57,86}
\definecolor{fillColor}{RGB}{26,57,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{85,175,244}
\definecolor{fillColor}{RGB}{85,175,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.75, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.38, 75.38) circle (  1.96);
\definecolor{drawColor}{RGB}{27,58,88}
\definecolor{fillColor}{RGB}{27,58,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{25,54,82}
\definecolor{fillColor}{RGB}{25,54,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.01, 71.29) circle (  1.96);
\definecolor{drawColor}{RGB}{27,58,87}
\definecolor{fillColor}{RGB}{27,58,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{28,61,91}
\definecolor{fillColor}{RGB}{28,61,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.13, 88.23) circle (  1.96);
\definecolor{drawColor}{RGB}{26,57,85}
\definecolor{fillColor}{RGB}{26,57,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.21, 86.46) circle (  1.96);
\definecolor{drawColor}{RGB}{29,63,94}
\definecolor{fillColor}{RGB}{29,63,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.67, 85.53) circle (  1.96);
\definecolor{drawColor}{RGB}{27,58,87}
\definecolor{fillColor}{RGB}{27,58,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{24,54,81}
\definecolor{fillColor}{RGB}{24,54,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.38, 77.56) circle (  1.96);
\definecolor{drawColor}{RGB}{25,55,84}
\definecolor{fillColor}{RGB}{25,55,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.21, 85.53) circle (  1.96);
\definecolor{drawColor}{RGB}{49,102,146}
\definecolor{fillColor}{RGB}{49,102,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58, 88.23) circle (  1.96);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.30, 68.90) circle (  1.96);
\definecolor{drawColor}{RGB}{85,176,245}
\definecolor{fillColor}{RGB}{85,176,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.27, 75.38) circle (  1.96);
\definecolor{drawColor}{RGB}{86,177,246}
\definecolor{fillColor}{RGB}{86,177,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 75.38) circle (  1.96);
\definecolor{drawColor}{RGB}{83,171,239}
\definecolor{fillColor}{RGB}{83,171,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.84, 86.50) circle (  1.96);
\definecolor{drawColor}{RGB}{26,57,85}
\definecolor{fillColor}{RGB}{26,57,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{37,79,116}
\definecolor{fillColor}{RGB}{37,79,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.13, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{30,64,95}
\definecolor{fillColor}{RGB}{30,64,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.04, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{30,64,96}
\definecolor{fillColor}{RGB}{30,64,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.04, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58,115.89) circle (  1.96);
\definecolor{drawColor}{RGB}{26,57,86}
\definecolor{fillColor}{RGB}{26,57,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.50,139.69) circle (  1.96);
\definecolor{drawColor}{RGB}{85,175,245}
\definecolor{fillColor}{RGB}{85,175,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.18, 75.38) circle (  1.96);
\definecolor{drawColor}{RGB}{28,61,92}
\definecolor{fillColor}{RGB}{28,61,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.67, 85.51) circle (  1.96);
\definecolor{drawColor}{RGB}{62,129,183}
\definecolor{fillColor}{RGB}{62,129,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.13, 84.74) circle (  1.96);
\definecolor{drawColor}{RGB}{38,81,118}
\definecolor{fillColor}{RGB}{38,81,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.67, 90.76) circle (  1.96);
\definecolor{drawColor}{RGB}{29,63,94}
\definecolor{fillColor}{RGB}{29,63,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58, 94.11) circle (  1.96);
\definecolor{drawColor}{RGB}{35,75,110}
\definecolor{fillColor}{RGB}{35,75,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.67, 84.58) circle (  1.96);
\definecolor{drawColor}{RGB}{22,49,75}
\definecolor{fillColor}{RGB}{22,49,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.38, 75.38) circle (  1.96);
\definecolor{drawColor}{RGB}{77,159,223}
\definecolor{fillColor}{RGB}{77,159,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58, 85.53) circle (  1.96);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.10, 75.38) circle (  1.96);
\definecolor{drawColor}{RGB}{32,69,102}
\definecolor{fillColor}{RGB}{32,69,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.38, 72.47) circle (  1.96);
\definecolor{drawColor}{RGB}{37,79,115}
\definecolor{fillColor}{RGB}{37,79,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.13, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{85,176,245}
\definecolor{fillColor}{RGB}{85,176,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.30, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{23,50,76}
\definecolor{fillColor}{RGB}{23,50,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.38, 75.38) circle (  1.96);
\definecolor{drawColor}{RGB}{37,78,114}
\definecolor{fillColor}{RGB}{37,78,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.13, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{23,50,77}
\definecolor{fillColor}{RGB}{23,50,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.38, 75.38) circle (  1.96);
\definecolor{drawColor}{RGB}{27,58,87}
\definecolor{fillColor}{RGB}{27,58,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{29,62,93}
\definecolor{fillColor}{RGB}{29,62,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.67, 85.53) circle (  1.96);
\definecolor{drawColor}{RGB}{26,56,85}
\definecolor{fillColor}{RGB}{26,56,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.21, 86.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] ( 76.51, 98.36) -- ( 79.91,101.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (140.16,136.37) -- (119.22, 99.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (284.56, 90.99) -- (281.50, 80.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (190.15, 47.00) -- (157.78, 71.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] ( 72.97,122.22) -- ( 76.81,116.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] ( 76.22, 65.94) -- ( 98.48, 88.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (249.29,118.88) -- (272.42, 80.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (269.18, 51.84) -- (267.21, 63.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (161.35,109.13) -- (157.92, 80.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (214.72, 78.22) -- (182.54, 75.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (121.39, 76.69) -- (116.09, 82.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (130.34,204.79) -- ( 87.19,120.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] ( 93.46,168.06) -- ( 78.60,144.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (158.12, 51.84) -- (150.37, 70.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (299.43, 59.91) -- (298.57, 69.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] ( 93.93, 51.84) -- (105.58, 87.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 68.31, 89.25) {Acehnese};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.24,137.87) {Amharic};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (309.00, 88.75) {Assamese};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (209.67, 42.73) {Balochi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 71.83,123.73) {Cavineña};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.46, 61.50) {Czech};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.40,120.39) {Dhivehi};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (269.20, 42.73) {Kashmiri};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (183.72,106.14) {Kumzari};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (234.39, 74.43) {Lamani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.11, 67.58) {Latin};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (153.15,201.26) {Mi'kmaq};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.01,169.56) {Paraguayan Guarani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (158.68, 42.73) {Pashto};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (316.44, 54.47) {Siraiki};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 93.49, 42.73) {Telugu};
\end{scope}
\begin{scope}
\path[clip] (349.48, 30.69) rectangle (659.31,267.01);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (349.48, 30.69) rectangle (659.31,267.01);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.48, 76.24) --
	(659.31, 76.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.48,145.87) --
	(659.31,145.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.48,215.50) --
	(659.31,215.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.36, 30.69) --
	(395.36,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (486.22, 30.69) --
	(486.22,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (577.08, 30.69) --
	(577.08,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.48, 41.43) --
	(659.31, 41.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.48,111.06) --
	(659.31,111.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.48,180.68) --
	(659.31,180.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.48,250.31) --
	(659.31,250.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.94, 30.69) --
	(349.94,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.79, 30.69) --
	(440.79,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (531.65, 30.69) --
	(531.65,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.51, 30.69) --
	(622.51,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.56,256.27) --
	(368.11,192.57) --
	(372.65,158.10) --
	(377.19,135.56) --
	(381.74,119.49) --
	(386.28,108.30) --
	(390.82, 99.53) --
	(395.36, 92.93) --
	(399.91, 85.53) --
	(404.45, 83.48) --
	(408.99, 79.57) --
	(413.54, 75.71) --
	(418.08, 72.34) --
	(422.62, 69.73) --
	(427.16, 67.41) --
	(431.71, 65.34) --
	(436.25, 62.94) --
	(440.79, 61.68) --
	(445.34, 60.21) --
	(449.88, 58.88) --
	(454.42, 57.76) --
	(458.96, 56.74) --
	(463.51, 55.81) --
	(468.05, 54.95) --
	(472.59, 54.16) --
	(477.14, 53.43) --
	(481.68, 52.75) --
	(486.22, 52.12) --
	(490.76, 51.53) --
	(495.31, 50.98) --
	(499.85, 50.64) --
	(504.39, 50.21) --
	(508.94, 49.40) --
	(513.48, 49.06) --
	(518.02, 48.73) --
	(522.56, 48.43) --
	(527.11, 48.14) --
	(531.65, 47.86) --
	(536.19, 47.60) --
	(540.74, 47.35) --
	(545.28, 47.11) --
	(549.82, 46.88) --
	(554.37, 46.66) --
	(558.91, 46.45) --
	(563.45, 46.25) --
	(567.99, 46.07) --
	(572.54, 45.88) --
	(577.08, 45.70) --
	(581.62, 41.43) --
	(590.71, 46.41) --
	(595.25, 41.57) --
	(604.34, 41.69) --
	(608.88, 41.56) --
	(613.42, 41.55) --
	(622.51, 41.55) --
	(627.05, 41.65) --
	(631.59, 41.65) --
	(636.14, 41.64) --
	(640.68, 41.63) --
	(645.22, 41.53);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.91,105.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.71, 94.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.17, 66.52) circle (  1.96);
\definecolor{drawColor}{RGB}{26,57,86}
\definecolor{fillColor}{RGB}{26,57,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.36, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{19,44,68}
\definecolor{fillColor}{RGB}{19,44,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.05, 58.86) circle (  1.96);
\definecolor{drawColor}{RGB}{43,91,132}
\definecolor{fillColor}{RGB}{43,91,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.54, 88.94) circle (  1.96);
\definecolor{drawColor}{RGB}{38,80,117}
\definecolor{fillColor}{RGB}{38,80,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.36, 97.19) circle (  1.96);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.36,111.63) circle (  1.96);
\definecolor{drawColor}{RGB}{69,142,200}
\definecolor{fillColor}{RGB}{69,142,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.99, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{30,64,95}
\definecolor{fillColor}{RGB}{30,64,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.91, 89.42) circle (  1.96);
\definecolor{drawColor}{RGB}{27,58,87}
\definecolor{fillColor}{RGB}{27,58,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.91, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{86,176,246}
\definecolor{fillColor}{RGB}{86,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.08, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.08, 62.16) circle (  1.96);
\definecolor{drawColor}{RGB}{25,56,84}
\definecolor{fillColor}{RGB}{25,56,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.91, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{21,48,73}
\definecolor{fillColor}{RGB}{21,48,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.34, 71.29) circle (  1.96);
\definecolor{drawColor}{RGB}{26,58,87}
\definecolor{fillColor}{RGB}{26,58,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.91, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{25,56,84}
\definecolor{fillColor}{RGB}{25,56,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.45, 88.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.54, 86.46) circle (  1.96);
\definecolor{drawColor}{RGB}{26,57,86}
\definecolor{fillColor}{RGB}{26,57,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.99, 85.53) circle (  1.96);
\definecolor{drawColor}{RGB}{26,56,85}
\definecolor{fillColor}{RGB}{26,56,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.91, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{23,51,78}
\definecolor{fillColor}{RGB}{23,51,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.71, 77.56) circle (  1.96);
\definecolor{drawColor}{RGB}{25,55,83}
\definecolor{fillColor}{RGB}{25,55,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.54, 83.64) circle (  1.96);
\definecolor{drawColor}{RGB}{38,81,118}
\definecolor{fillColor}{RGB}{38,81,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.91, 88.23) circle (  1.96);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.54, 53.62) circle (  1.96);
\definecolor{drawColor}{RGB}{24,52,80}
\definecolor{fillColor}{RGB}{24,52,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.59, 60.33) circle (  1.96);
\definecolor{drawColor}{RGB}{19,43,67}
\definecolor{fillColor}{RGB}{19,43,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.59, 56.68) circle (  1.96);
\definecolor{drawColor}{RGB}{49,102,147}
\definecolor{fillColor}{RGB}{49,102,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.16, 82.94) circle (  1.96);
\definecolor{drawColor}{RGB}{26,57,86}
\definecolor{fillColor}{RGB}{26,57,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.91, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{24,54,81}
\definecolor{fillColor}{RGB}{24,54,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.45, 89.42) circle (  1.96);
\definecolor{drawColor}{RGB}{26,58,87}
\definecolor{fillColor}{RGB}{26,58,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.36, 92.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.36, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.91,115.89) circle (  1.96);
\definecolor{drawColor}{RGB}{26,58,87}
\definecolor{fillColor}{RGB}{26,58,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.91, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.82,139.69) circle (  1.96);
\definecolor{drawColor}{RGB}{20,46,71}
\definecolor{fillColor}{RGB}{20,46,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.96, 64.32) circle (  1.96);
\definecolor{drawColor}{RGB}{26,57,86}
\definecolor{fillColor}{RGB}{26,57,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.99, 85.47) circle (  1.96);
\definecolor{drawColor}{RGB}{53,110,157}
\definecolor{fillColor}{RGB}{53,110,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.45, 84.74) circle (  1.96);
\definecolor{drawColor}{RGB}{39,83,121}
\definecolor{fillColor}{RGB}{39,83,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.99, 90.76) circle (  1.96);
\definecolor{drawColor}{RGB}{31,66,98}
\definecolor{fillColor}{RGB}{31,66,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.91, 94.11) circle (  1.96);
\definecolor{drawColor}{RGB}{30,65,97}
\definecolor{fillColor}{RGB}{30,65,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.99, 84.58) circle (  1.96);
\definecolor{drawColor}{RGB}{23,50,77}
\definecolor{fillColor}{RGB}{23,50,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.71, 75.38) circle (  1.96);
\definecolor{drawColor}{RGB}{71,146,205}
\definecolor{fillColor}{RGB}{71,146,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.91, 85.53) circle (  1.96);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.34, 59.27) circle (  1.96);
\definecolor{drawColor}{RGB}{36,76,112}
\definecolor{fillColor}{RGB}{36,76,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.71, 72.47) circle (  1.96);
\definecolor{drawColor}{RGB}{24,53,81}
\definecolor{fillColor}{RGB}{24,53,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.45, 89.42) circle (  1.96);
\definecolor{drawColor}{RGB}{78,161,226}
\definecolor{fillColor}{RGB}{78,161,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.62, 87.52) circle (  1.96);
\definecolor{drawColor}{RGB}{23,50,77}
\definecolor{fillColor}{RGB}{23,50,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.71, 75.38) circle (  1.96);
\definecolor{drawColor}{RGB}{39,83,121}
\definecolor{fillColor}{RGB}{39,83,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.45, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{22,49,75}
\definecolor{fillColor}{RGB}{22,49,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.71, 75.38) circle (  1.96);
\definecolor{drawColor}{RGB}{27,58,88}
\definecolor{fillColor}{RGB}{27,58,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.91, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{26,57,86}
\definecolor{fillColor}{RGB}{26,57,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.99, 85.53) circle (  1.96);
\definecolor{drawColor}{RGB}{26,56,84}
\definecolor{fillColor}{RGB}{26,56,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.54, 86.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (388.69, 93.64) -- (395.72,101.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (473.79,100.51) -- (438.72, 95.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (573.43, 78.33) -- (581.63, 70.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (388.29,122.29) -- (392.14,116.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (398.86, 61.92) -- (415.03, 88.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (434.75,131.88) -- (406.02,118.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (406.66,158.69) -- (394.65,144.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (614.76, 47.99) -- (608.45, 54.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,line join=round,line cap=round] (434.08, 70.09) -- (425.82, 82.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (383.63, 84.53) {Acehnese};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (496.00, 96.80) {Amharic};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (563.75, 79.83) {Assamese};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (387.16,123.80) {Cavineña};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (397.23, 52.81) {Czech};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (457.56,128.49) {Mi'kmaq};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (411.34,160.19) {Paraguayan Guarani};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (631.76, 42.73) {Siraiki};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (451.98, 65.09) {Telugu};
\end{scope}
\begin{scope}
\path[clip] ( 34.16,267.01) rectangle (343.98,283.58);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 34.16,267.01) rectangle (343.98,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.07,272.26) {Broad};
\end{scope}
\begin{scope}
\path[clip] (349.48,267.01) rectangle (659.31,283.58);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (349.48,267.01) rectangle (659.31,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (504.39,272.26) {Narrow};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.61, 27.94) --
	( 34.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.47, 27.94) --
	(125.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.33, 27.94) --
	(216.33, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.18, 27.94) --
	(307.18, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.61, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.47, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.33, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.18, 19.68) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.94, 27.94) --
	(349.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.79, 27.94) --
	(440.79, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (531.65, 27.94) --
	(531.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.51, 27.94) --
	(622.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.94, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (440.79, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (531.65, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (622.51, 19.68) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 38.40) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,108.03) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,177.65) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,247.28) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 41.43) --
	( 34.16, 41.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,111.06) --
	( 34.16,111.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,180.68) --
	( 34.16,180.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,250.31) --
	( 34.16,250.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (346.73,  7.64) {Vocabulary Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,148.85) {Average Morphosyntactic Complexity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (670.31,106.83) rectangle (717.20,190.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.81,176.72) {P(k=2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (675.81,155.69) rectangle (690.26,170.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{33,70,104}
\definecolor{fillColor}{RGB}{33,70,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (683.03,162.92) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (675.81,141.24) rectangle (690.26,155.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{50,104,149}
\definecolor{fillColor}{RGB}{50,104,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (683.03,148.47) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (675.81,126.79) rectangle (690.26,141.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{67,140,197}
\definecolor{fillColor}{RGB}{67,140,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (683.03,134.01) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (675.81,112.33) rectangle (690.26,126.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{86,177,247}
\definecolor{fillColor}{RGB}{86,177,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (683.03,119.56) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (695.76,159.89) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (695.76,145.44) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (695.76,130.98) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (695.76,116.53) {1.00};
\end{scope}
\end{tikzpicture}

